SparseRL-Sync: Lossless Weight Synchronization with ~100x Less Communication

In large-scale reinforcement learning (RL) systems with decoupled Trainer-Rollout execution, the Trainer must regularly synchronize policy weights to the Rollout side to limit policy staleness. When inter-node bandwidth is abundant, such synchronization is usually only a small fraction of end-to-end cost. As model size grows, however, the communication demand rises rapidly. In bandwidth-constrained or network-variable deployments -- for example, cross-datacenter or cross-cluster settings, heterogeneous resource pools, and online RL -- weight synchronization can become a dominant bottleneck for throughput and tail latency. We observe that, in mainstream large-model RL training, the locations where parameters actually change are highly sparse at the element level (often 99%+ sparsity). Building on this observation, we propose and implement SparseRL-Sync, which replaces full-weight transfers with a lossless sparse update payload (indices and values) that can be exactly reconstructed on the inference side, thereby preserving 100% fidelity. Under a simplified cost model, sparse synchronization reduces the per-update communication volume from S to approximately S/X; with 99% sparsity (X ~ 100), this yields about a 100x reduction in transmitted data. Combined with appropriate bucketing, SparseRL-Sync also reduces launch and control-plane overhead, significantly improving scalability and end-to-end efficiency in bandwidth-limited and highly asynchronous RL settings.

==> theory.tikz <==
% theory.tikz -- Three-Gate Theory diagram (cf. zhu2025pathnottaken).
%
% Shows the three causal gates (KL Anchor, Model Geometry, BF16 Precision)
% leading to observed ~99% element-level sparsity, with counterfactuals
% on the right that "falsify" individual gates.  Used as Figure in
% subsection 2.3 (Mechanistic Explanation).
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Stealth[length=1.6mm,width=1.4mm]},
  every node/.append style={align=center, inner sep=4pt, line width=0.55pt},
  pre/.style ={draw=black!70, fill=blue!8,   rounded corners=2pt,
               text width=46mm},
  setup/.style={draw=black!70, fill=blue!4,  rounded corners=2pt,
                text width=42mm},
  gate/.style={draw=black!70, fill=red!6,    rounded corners=2pt,
               text width=46mm},
  obs/.style={draw=black!70, fill=green!8,   rounded corners=2pt,
              text width=46mm},
  cf/.style ={draw=black!60, fill=violet!6,  rounded corners=2pt,
              text width=50mm,
              shape=trapezium, trapezium left angle=70,
              trapezium right angle=110, align=center},
  arr/.style={->, line width=0.55pt, draw=black!85},
  darr/.style={dashed, ->, line width=0.55pt, draw=black!55},
]
  %---------------------------------------------------------------- left column
  \node[pre] (pre) {%
    \textbf{Pretrained base model}\\
    structured spectrum, principal directions\\
    typical $|w|\!\in\![0.01,1.0]$};

  \node[setup, below=8mm of pre] (setup) {%
    \textbf{RL setup}\\
    tiny LR $\eta\!\approx\!3{\times}10^{-6}$, AdamW\\
    GRPO / DAPO / PPO\\
    gradients $\sim\!99\%$ dense};

  \node[gate, below=8mm of setup] (g1) {%
    \textbf{Gate I -- KL Anchor}\\
    KL-reg / ratio-clip bounds one-step KL\\
    $\Rightarrow \|\Delta W\|_F \le \sqrt{2K/\mu}$};

  \node[gate, below=8mm of g1] (g2) {%
    \textbf{Gate II -- Model Geometry}\\
    pretrained spectrum steers the bounded\\
    step onto off-principal, low-curvature,\\
    low-$|w|$ weights (Wedin $\sin\Theta$ +
    Ky-Fan stability)};

  \node[gate, below=8mm of g2] (g3) {%
    \textbf{Gate III -- BF16 Precision}\\
    absorption rule $|\Delta w|/|w|\!<\!1/256$\\
    critical $|w|_{\mathrm{crit}}\!\approx\!256\eta$\\
    $\Rightarrow \sim\!96\%$ of weights effectively frozen};

  \node[obs, below=8mm of g3] (obs) {%
    \textbf{Observed sparsity} (this paper)\\
    per-step $\sim\!99.3\%$--$99.4\%$ across\\
    DAPO / GRPO / GSPO / Async-RL / Agentic-RL};

  %---------------------------------------------------------------- right column
  \node[cf, right=18mm of g2, yshift=4mm] (cfs) {%
    \textbf{Counterfactuals (causal closure)}\\
    (a) higher LR $\to$ sparsity drops (Gate III)\\
    (b) pure FP32 $\to$ sparsity vanishes,\\
    \quad\ \ perf unchanged (Gate III)\\
    (c) rotate / permute geometry $\to$ routing\\
    \quad\ \ bias gone (Gate II)};

  %---------------------------------------------------------------- arrows
  \draw[arr] (pre)   -- (setup);
  \draw[arr] (setup) -- (g1);
  \draw[arr] (g1)    -- (g2);
  \draw[arr] (g2)    -- (g3);
  \draw[arr] (g3)    -- (obs);

  \draw[darr] (cfs.west)  -- node[above,pos=0.55,font=\sffamily\scriptsize]
                              {falsifies} (g2.east);
  \draw[darr] (cfs.south) .. controls +(0,-6mm) and +(0,4mm) ..
                              node[right,pos=0.55,font=\sffamily\scriptsize]
                              {falsifies} (g3.east);
\end{tikzpicture}


==> workflow.tikz <==
% workflow.tikz -- unified workflow figure combining the dense baseline and
% the SparseRL-Sync workflow into a single picture.
%
% Layout:
%   center column : physical data-plane topology
%                   (Trainer pipeline stages -- Ray+PG -- Rollout ranks)
%   left  column  : baseline (full-update) per-side step lists
%   right column  : SparseRL-Sync per-side step lists, with added steps in
%                   vermillion (Okabe-Ito #D55E00, \color{highlight})
%
% Required preamble in main.tex:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, positioning, calc, fit, shapes.geometric,
%                   shapes.symbols, shapes.misc}
%   \definecolor{highlight}{HTML}{D55E00}
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Stealth[length=1.6mm,width=1.4mm]},
  every node/.append style={align=center, inner sep=2pt},
  blk/.style={draw=black!75, rounded corners=2pt, line width=0.55pt,
              inner sep=4pt},
  outer/.style={blk, fill=black!4, minimum height=24mm, minimum width=68mm},
  stage/.style={blk, fill=white, minimum width=20mm, minimum height=11mm},
  pg/.style={draw=black!75, line width=0.6pt, fill=orange!12,
             trapezium, trapezium left angle=70, trapezium right angle=110,
             minimum width=34mm, minimum height=9mm, inner sep=3pt},
  rank/.style={blk, fill=white, minimum width=14mm, minimum height=7mm,
               inner sep=1pt},
  detail/.style={blk, fill=white, text width=54mm, align=left,
                 inner sep=6pt, font=\sffamily\scriptsize},
  dethead/.style={font=\sffamily\small\bfseries},
  arr/.style={->, line width=0.55pt, draw=black!85},
  darr/.style={dashed, ->, line width=0.55pt, draw=black!60},
  hi/.style={text=highlight},
]
  %=============================================================
  % Center column : physical topology
  %=============================================================
  \node[outer] (trainer) {};
  \node[anchor=north, yshift=-1pt, font=\sffamily\small\bfseries]
    at (trainer.north) {Trainer (Full, LoRA)};
  \node[stage] (s0) at ($(trainer.center)+(-19mm,1mm)$) {stage-0};
  \node[stage] (sm) at ($(trainer.center)+( 19mm,1mm)$) {stage-($M{-}1$)};
  \node at ($(s0.east)!0.5!(sm.west)$) {$\cdots$};

  \node[pg] (pg) at ($(trainer.south)+(0,-15mm)$) {Ray + Process Group};

  \node[outer, below=15mm of pg] (rollout) {};
  \node[anchor=north, yshift=-1pt, font=\sffamily\small\bfseries]
    at (rollout.north) {Rollout};

  \node[rank] (r0) at ($(rollout.center)+(-19mm,1mm)$) {rank-0};
  \node[rank] (rn) at ($(rollout.center)+( 19mm,1mm)$) {rank-($N{-}1$)};
  \node at ($(r0.east)!0.5!(rn.west)$) {$\cdots$};

  \draw[arr, line width=0.9pt] (trainer.south) --
        node[right,pos=0.5] {$K$} (pg.north);
  \draw[arr, line width=0.9pt] (pg.south) --
        node[right,pos=0.5] {$M{\cdot}K$} (rollout.north);

  %=============================================================
  % Left column : baseline (full-update) step lists
  %=============================================================
  \node[detail, anchor=east] (dTrainerL) at ($(trainer.west)+(-10mm,6mm)$)
    {%
      \textbf{Trainer \;\textnormal{\scriptsize(baseline)}}\\[1pt]
      1.\ FWD \& BWD\\
      2.\ Optimizer step\\
      \quad 2.1\ Main weight (FP32) update\\
      \quad 2.2\ Cast to model weight (BF16)\\
      3.\ Update weights\\
      \quad 3.1\ Gather param\\
      \quad 3.2\ Convert and quant\\
      \quad 3.3\ Ray call + broadcast\\
    };

  \node[detail, anchor=east] (dRollL) at ($(rollout.west)+(-10mm,0)$)
    {%
      \textbf{Rollout \;\textnormal{\scriptsize(baseline)}}\\[1pt]
      1.\ Update weights\\
      \quad 1.1\ Recv weights\\
      \quad 1.2\ Load weights\\
      2.\ Generate\\
    };

  %=============================================================
  % Right column : SparseRL-Sync step lists (highlights in vermillion)
  %=============================================================
  \node[detail, anchor=west] (dTrainerR) at ($(trainer.east)+(10mm,6mm)$)
    {%
      \textbf{Trainer \;\textnormal{\scriptsize(\textcolor{highlight}{SparseRL-Sync})}}\\[1pt]
      1.\ FWD \& BWD\\
      2.\ Optimizer step\\
      \quad 2.1\ Main weight (FP32) update\\
      \quad 2.2\ Cast to model weight (BF16)\\
      \quad {\color{highlight}2.3\ Compute indices}\\
      3.\ Update weights\\
      \quad {\color{highlight}3.1\ Indices $+$ weights $\to$ masked tensor}\\
      \quad 3.2\ Gather param (masked tensor)\\
      \quad 3.3\ Convert and cast\\
      \quad {\color{highlight}3.4\ Masked tensor $\to$ $(I,V)$}\\
      \quad {\color{highlight}3.5\ Compress $I$ and $V$}\\
      \quad 3.6\ Ray call + broadcast\\
    };

  \node[detail, anchor=west] (dRollR) at ($(rollout.east)+(10mm,0)$)
    {%
      \textbf{Rollout \;\textnormal{\scriptsize(\textcolor{highlight}{SparseRL-Sync})}}\\[1pt]
      1.\ Update weights\\
      \quad 1.1\ Recv weights\\
      \quad {\color{highlight}1.2\ Decompress}\\
      \quad {\color{highlight}1.3\ $(I,V) \to$ masked tensor}\\
      \quad 1.4\ Load weights\\
      2.\ Generate\\
    };

  %=============================================================
  % Dashed connectors from topology to detail boxes
  %=============================================================
  \draw[darr] (trainer.west) -- (dTrainerL.east);
  \draw[darr] (rollout.west) -- (dRollL.east);
  \draw[darr] (trainer.east) -- (dTrainerR.west);
  \draw[darr] (rollout.east) -- (dRollR.west);
\end{tikzpicture}

